An Eulerian projection method for quasi-static elastoplasticity

A well-established numerical approach to solve the Navier--Stokes equations for incompressible fluids is Chorin's projection method, whereby the fluid velocity is explicitly updated, and then an elliptic problem for the pressure is solved, which is used to orthogonally project the velocity field to maintain the incompressibility constraint. In this paper, we develop a mathematical correspondence between Newtonian fluids in the incompressible limit and hypo-elastoplastic solids in the slow, quasi-static limit. Using this correspondence, we formulate a new fixed-grid, Eulerian numerical method for simulating quasi-static hypo-elastoplastic solids, whereby the stress is explicitly updated, and then an elliptic problem for the velocity is solved, which is used to orthogonally project the stress to maintain the quasi-staticity constraint. We develop a finite-difference implementation of the method and apply it to an elasto-viscoplastic model of a bulk metallic glass based on the shear transformation zone theory. We show that in a two-dimensional plane strain simple shear simulation, the method is in quantitative agreement with an explicit method. Like the fluid projection method, it is efficient and numerically robust, making it practical for a wide variety of applications. We also demonstrate that the method can be extended to simulate objects with evolving boundaries. We highlight a number of correspondences between incompressible fluid mechanics and quasi-static elastoplasticity, creating possibilities for translating other numerical methods between the two classes of physical problems.

==> basic_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,7056.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,5628){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,5875){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,6123){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,6370){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,6617){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,5448){\makebox(0,0){\strut{}}}%
      \put(1287,5448){\makebox(0,0){\strut{}}}%
      \put(1782,5448){\makebox(0,0){\strut{}}}%
      \put(2277,5448){\makebox(0,0){\strut{}}}%
      \put(2772,5448){\makebox(0,0){\strut{}}}%
      \put(3266,5448){\makebox(0,0){\strut{}}}%
      \put(3761,5448){\makebox(0,0){\strut{}}}%
      \put(4256,5448){\makebox(0,0){\strut{}}}%
      \put(4751,5448){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,6122){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,6797){\makebox(0,0){\strut{}Explicit simulation method}}%
      \csname LTb\endcsname%
      \put(859,6469){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,4444){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,4691){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,4939){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,5186){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,5433){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,4264){\makebox(0,0){\strut{}}}%
      \put(1287,4264){\makebox(0,0){\strut{}}}%
      \put(1782,4264){\makebox(0,0){\strut{}}}%
      \put(2277,4264){\makebox(0,0){\strut{}}}%
      \put(2772,4264){\makebox(0,0){\strut{}}}%
      \put(3266,4264){\makebox(0,0){\strut{}}}%
      \put(3761,4264){\makebox(0,0){\strut{}}}%
      \put(4256,4264){\makebox(0,0){\strut{}}}%
      \put(4751,4264){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,4938){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,5285){\makebox(0,0)[l]{\strut{}\white{$t=50\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,3259){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,3507){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,3754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,4002){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,4249){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,3079){\makebox(0,0){\strut{}}}%
      \put(1287,3079){\makebox(0,0){\strut{}}}%
      \put(1782,3079){\makebox(0,0){\strut{}}}%
      \put(2277,3079){\makebox(0,0){\strut{}}}%
      \put(2772,3079){\makebox(0,0){\strut{}}}%
      \put(3266,3079){\makebox(0,0){\strut{}}}%
      \put(3761,3079){\makebox(0,0){\strut{}}}%
      \put(4256,3079){\makebox(0,0){\strut{}}}%
      \put(4751,3079){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,3754){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,4101){\makebox(0,0)[l]{\strut{}\white{$t=100\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,2075){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,2323){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,2570){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,2818){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,3065){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,1895){\makebox(0,0){\strut{}}}%
      \put(1287,1895){\makebox(0,0){\strut{}}}%
      \put(1782,1895){\makebox(0,0){\strut{}}}%
      \put(2277,1895){\makebox(0,0){\strut{}}}%
      \put(2772,1895){\makebox(0,0){\strut{}}}%
      \put(3266,1895){\makebox(0,0){\strut{}}}%
      \put(3761,1895){\makebox(0,0){\strut{}}}%
      \put(4256,1895){\makebox(0,0){\strut{}}}%
      \put(4751,1895){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,2570){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,2917){\makebox(0,0)[l]{\strut{}\white{$t=150\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,891){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,1138){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,1386){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,1633){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,1880){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,711){\makebox(0,0){\strut{}-4}}%
      \put(1287,711){\makebox(0,0){\strut{}-3}}%
      \put(1782,711){\makebox(0,0){\strut{}-2}}%
      \put(2277,711){\makebox(0,0){\strut{}-1}}%
      \put(2772,711){\makebox(0,0){\strut{}0}}%
      \put(3266,711){\makebox(0,0){\strut{}1}}%
      \put(3761,711){\makebox(0,0){\strut{}2}}%
      \put(4256,711){\makebox(0,0){\strut{}3}}%
      \put(4751,711){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,1385){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,441){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(859,1732){\makebox(0,0)[l]{\strut{}\white{$t=200\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,5628){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,5875){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,6123){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,6370){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,6617){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,5448){\makebox(0,0){\strut{} }}%
      \put(5535,5448){\makebox(0,0){\strut{} }}%
      \put(6030,5448){\makebox(0,0){\strut{} }}%
      \put(6524,5448){\makebox(0,0){\strut{} }}%
      \put(7019,5448){\makebox(0,0){\strut{} }}%
      \put(7514,5448){\makebox(0,0){\strut{} }}%
      \put(8009,5448){\makebox(0,0){\strut{} }}%
      \put(8503,5448){\makebox(0,0){\strut{} }}%
      \put(8998,5448){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,6797){\makebox(0,0){\strut{}Quasi-static simulation method}}%
      \csname LTb\endcsname%
      \put(5107,6469){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,4444){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,4691){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,4939){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,5186){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,5433){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,4264){\makebox(0,0){\strut{} }}%
      \put(5535,4264){\makebox(0,0){\strut{} }}%
      \put(6030,4264){\makebox(0,0){\strut{} }}%
      \put(6524,4264){\makebox(0,0){\strut{} }}%
      \put(7019,4264){\makebox(0,0){\strut{} }}%
      \put(7514,4264){\makebox(0,0){\strut{} }}%
      \put(8009,4264){\makebox(0,0){\strut{} }}%
      \put(8503,4264){\makebox(0,0){\strut{} }}%
      \put(8998,4264){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,5285){\makebox(0,0)[l]{\strut{}\white{$t=50\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,3259){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,3507){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,3754){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,4002){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,4249){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,3079){\makebox(0,0){\strut{} }}%
      \put(5535,3079){\makebox(0,0){\strut{} }}%
      \put(6030,3079){\makebox(0,0){\strut{} }}%
      \put(6524,3079){\makebox(0,0){\strut{} }}%
      \put(7019,3079){\makebox(0,0){\strut{} }}%
      \put(7514,3079){\makebox(0,0){\strut{} }}%
      \put(8009,3079){\makebox(0,0){\strut{} }}%
      \put(8503,3079){\makebox(0,0){\strut{} }}%
      \put(8998,3079){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,4101){\makebox(0,0)[l]{\strut{}\white{$t=100\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,2075){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,2323){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,2570){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,2818){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,3065){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,1895){\makebox(0,0){\strut{} }}%
      \put(5535,1895){\makebox(0,0){\strut{} }}%
      \put(6030,1895){\makebox(0,0){\strut{} }}%
      \put(6524,1895){\makebox(0,0){\strut{} }}%
      \put(7019,1895){\makebox(0,0){\strut{} }}%
      \put(7514,1895){\makebox(0,0){\strut{} }}%
      \put(8009,1895){\makebox(0,0){\strut{} }}%
      \put(8503,1895){\makebox(0,0){\strut{} }}%
      \put(8998,1895){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,2917){\makebox(0,0)[l]{\strut{}\white{$t=150\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,891){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,1138){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,1386){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,1633){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,1880){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,711){\makebox(0,0){\strut{}-4}}%
      \put(5535,711){\makebox(0,0){\strut{}-3}}%
      \put(6030,711){\makebox(0,0){\strut{}-2}}%
      \put(6524,711){\makebox(0,0){\strut{}-1}}%
      \put(7019,711){\makebox(0,0){\strut{}0}}%
      \put(7514,711){\makebox(0,0){\strut{}1}}%
      \put(8009,711){\makebox(0,0){\strut{}2}}%
      \put(8503,711){\makebox(0,0){\strut{}3}}%
      \put(8998,711){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,441){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(5107,1732){\makebox(0,0)[l]{\strut{}\white{$t=200\tsca$}}}%
    }%
    \gplbacktext
    \put(792,5628){\includegraphics[width=197.95bp,height=49.45bp]{pd_p_0_im}}%
    \put(792,4444){\includegraphics[width=197.95bp,height=49.45bp]{pd_p_100_im}}%
    \put(792,3259){\includegraphics[width=197.95bp,height=49.5bp]{pd_p_200_im}}%
    \put(792,2075){\includegraphics[width=197.95bp,height=49.5bp]{pd_p_300_im}}%
    \put(792,891){\includegraphics[width=197.95bp,height=49.45bp]{pd_p_400_im}}%
    \put(5040,5628){\includegraphics[width=197.9bp,height=49.45bp]{pq_p_0_im}}%
    \put(5040,4444){\includegraphics[width=197.9bp,height=49.45bp]{pq_p_100_im}}%
    \put(5040,3259){\includegraphics[width=197.9bp,height=49.5bp]{pq_p_200_im}}%
    \put(5040,2075){\includegraphics[width=197.9bp,height=49.5bp]{pq_p_300_im}}%
    \put(5040,891){\includegraphics[width=197.9bp,height=49.45bp]{pq_p_400_im}}%
    \put(0,0){\includegraphics{basic_p_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> basic_tem.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,7056.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,5628){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,5875){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,6123){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,6370){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,6617){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,5448){\makebox(0,0){\strut{}}}%
      \put(1287,5448){\makebox(0,0){\strut{}}}%
      \put(1782,5448){\makebox(0,0){\strut{}}}%
      \put(2277,5448){\makebox(0,0){\strut{}}}%
      \put(2772,5448){\makebox(0,0){\strut{}}}%
      \put(3266,5448){\makebox(0,0){\strut{}}}%
      \put(3761,5448){\makebox(0,0){\strut{}}}%
      \put(4256,5448){\makebox(0,0){\strut{}}}%
      \put(4751,5448){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,6122){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,6797){\makebox(0,0){\strut{}Explicit simulation method}}%
      \csname LTb\endcsname%
      \put(859,6469){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,4444){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,4691){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,4939){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,5186){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,5433){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,4264){\makebox(0,0){\strut{}}}%
      \put(1287,4264){\makebox(0,0){\strut{}}}%
      \put(1782,4264){\makebox(0,0){\strut{}}}%
      \put(2277,4264){\makebox(0,0){\strut{}}}%
      \put(2772,4264){\makebox(0,0){\strut{}}}%
      \put(3266,4264){\makebox(0,0){\strut{}}}%
      \put(3761,4264){\makebox(0,0){\strut{}}}%
      \put(4256,4264){\makebox(0,0){\strut{}}}%
      \put(4751,4264){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,4938){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,5285){\makebox(0,0)[l]{\strut{}\white{$t=50\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,3259){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,3507){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,3754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,4002){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,4249){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,3079){\makebox(0,0){\strut{}}}%
      \put(1287,3079){\makebox(0,0){\strut{}}}%
      \put(1782,3079){\makebox(0,0){\strut{}}}%
      \put(2277,3079){\makebox(0,0){\strut{}}}%
      \put(2772,3079){\makebox(0,0){\strut{}}}%
      \put(3266,3079){\makebox(0,0){\strut{}}}%
      \put(3761,3079){\makebox(0,0){\strut{}}}%
      \put(4256,3079){\makebox(0,0){\strut{}}}%
      \put(4751,3079){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,3754){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,4101){\makebox(0,0)[l]{\strut{}\white{$t=100\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,2075){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,2323){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,2570){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,2818){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,3065){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,1895){\makebox(0,0){\strut{}}}%
      \put(1287,1895){\makebox(0,0){\strut{}}}%
      \put(1782,1895){\makebox(0,0){\strut{}}}%
      \put(2277,1895){\makebox(0,0){\strut{}}}%
      \put(2772,1895){\makebox(0,0){\strut{}}}%
      \put(3266,1895){\makebox(0,0){\strut{}}}%
      \put(3761,1895){\makebox(0,0){\strut{}}}%
      \put(4256,1895){\makebox(0,0){\strut{}}}%
      \put(4751,1895){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,2570){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,2917){\makebox(0,0)[l]{\strut{}\white{$t=150\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,891){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,1138){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,1386){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,1633){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,1880){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,711){\makebox(0,0){\strut{}-4}}%
      \put(1287,711){\makebox(0,0){\strut{}-3}}%
      \put(1782,711){\makebox(0,0){\strut{}-2}}%
      \put(2277,711){\makebox(0,0){\strut{}-1}}%
      \put(2772,711){\makebox(0,0){\strut{}0}}%
      \put(3266,711){\makebox(0,0){\strut{}1}}%
      \put(3761,711){\makebox(0,0){\strut{}2}}%
      \put(4256,711){\makebox(0,0){\strut{}3}}%
      \put(4751,711){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,1385){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,441){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(859,1732){\makebox(0,0)[l]{\strut{}\white{$t=200\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,5628){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,5875){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,6123){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,6370){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,6617){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,5448){\makebox(0,0){\strut{} }}%
      \put(5535,5448){\makebox(0,0){\strut{} }}%
      \put(6030,5448){\makebox(0,0){\strut{} }}%
      \put(6524,5448){\makebox(0,0){\strut{} }}%
      \put(7019,5448){\makebox(0,0){\strut{} }}%
      \put(7514,5448){\makebox(0,0){\strut{} }}%
      \put(8009,5448){\makebox(0,0){\strut{} }}%
      \put(8503,5448){\makebox(0,0){\strut{} }}%
      \put(8998,5448){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,6797){\makebox(0,0){\strut{}Quasi-static simulation method}}%
      \csname LTb\endcsname%
      \put(5107,6469){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,4444){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,4691){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,4939){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,5186){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,5433){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,4264){\makebox(0,0){\strut{} }}%
      \put(5535,4264){\makebox(0,0){\strut{} }}%
      \put(6030,4264){\makebox(0,0){\strut{} }}%
      \put(6524,4264){\makebox(0,0){\strut{} }}%
      \put(7019,4264){\makebox(0,0){\strut{} }}%
      \put(7514,4264){\makebox(0,0){\strut{} }}%
      \put(8009,4264){\makebox(0,0){\strut{} }}%
      \put(8503,4264){\makebox(0,0){\strut{} }}%
      \put(8998,4264){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,5285){\makebox(0,0)[l]{\strut{}\white{$t=50\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,3259){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,3507){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,3754){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,4002){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,4249){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,3079){\makebox(0,0){\strut{} }}%
      \put(5535,3079){\makebox(0,0){\strut{} }}%
      \put(6030,3079){\makebox(0,0){\strut{} }}%
      \put(6524,3079){\makebox(0,0){\strut{} }}%
      \put(7019,3079){\makebox(0,0){\strut{} }}%
      \put(7514,3079){\makebox(0,0){\strut{} }}%
      \put(8009,3079){\makebox(0,0){\strut{} }}%
      \put(8503,3079){\makebox(0,0){\strut{} }}%
      \put(8998,3079){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,4101){\makebox(0,0)[l]{\strut{}\white{$t=100\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,2075){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,2323){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,2570){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,2818){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,3065){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,1895){\makebox(0,0){\strut{} }}%
      \put(5535,1895){\makebox(0,0){\strut{} }}%
      \put(6030,1895){\makebox(0,0){\strut{} }}%
      \put(6524,1895){\makebox(0,0){\strut{} }}%
      \put(7019,1895){\makebox(0,0){\strut{} }}%
      \put(7514,1895){\makebox(0,0){\strut{} }}%
      \put(8009,1895){\makebox(0,0){\strut{} }}%
      \put(8503,1895){\makebox(0,0){\strut{} }}%
      \put(8998,1895){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,2917){\makebox(0,0)[l]{\strut{}\white{$t=150\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,891){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,1138){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,1386){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,1633){\makebox(0,0)[r]{\strut{} }}%
      \put(4932,1880){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,711){\makebox(0,0){\strut{}-4}}%
      \put(5535,711){\makebox(0,0){\strut{}-3}}%
      \put(6030,711){\makebox(0,0){\strut{}-2}}%
      \put(6524,711){\makebox(0,0){\strut{}-1}}%
      \put(7019,711){\makebox(0,0){\strut{}0}}%
      \put(7514,711){\makebox(0,0){\strut{}1}}%
      \put(8009,711){\makebox(0,0){\strut{}2}}%
      \put(8503,711){\makebox(0,0){\strut{}3}}%
      \put(8998,711){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,441){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(5107,1732){\makebox(0,0)[l]{\strut{}\white{$t=200\tsca$}}}%
    }%
    \gplbacktext
    \put(792,5628){\includegraphics[width=197.95bp,height=49.45bp]{pd_tem_0_im}}%
    \put(792,4444){\includegraphics[width=197.95bp,height=49.45bp]{pd_tem_100_im}}%
    \put(792,3259){\includegraphics[width=197.95bp,height=49.5bp]{pd_tem_200_im}}%
    \put(792,2075){\includegraphics[width=197.95bp,height=49.5bp]{pd_tem_300_im}}%
    \put(792,891){\includegraphics[width=197.95bp,height=49.45bp]{pd_tem_400_im}}%
    \put(5040,5628){\includegraphics[width=197.9bp,height=49.45bp]{pq_tem_0_im}}%
    \put(5040,4444){\includegraphics[width=197.9bp,height=49.45bp]{pq_tem_100_im}}%
    \put(5040,3259){\includegraphics[width=197.9bp,height=49.5bp]{pq_tem_200_im}}%
    \put(5040,2075){\includegraphics[width=197.9bp,height=49.5bp]{pq_tem_300_im}}%
    \put(5040,891){\includegraphics[width=197.9bp,height=49.45bp]{pq_tem_400_im}}%
    \put(0,0){\includegraphics{basic_tem_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bd1_ext.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9072.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(932,640){\makebox(0,0)[r]{\strut{}$-1.07$}}%
      \put(932,1018){\makebox(0,0)[r]{\strut{}$-1.06$}}%
      \put(932,1396){\makebox(0,0)[r]{\strut{}$-1.05$}}%
      \put(932,1774){\makebox(0,0)[r]{\strut{}$-1.04$}}%
      \put(932,2153){\makebox(0,0)[r]{\strut{}$-1.03$}}%
      \put(932,2531){\makebox(0,0)[r]{\strut{}$-1.02$}}%
      \put(932,2909){\makebox(0,0)[r]{\strut{}$-1.01$}}%
      \put(932,3287){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(1052,440){\makebox(0,0){\strut{}0}}%
      \put(2584,440){\makebox(0,0){\strut{}$2 \times 10^5$}}%
      \put(4115,440){\makebox(0,0){\strut{}$4 \times 10^5$}}%
      \put(5647,440){\makebox(0,0){\strut{}$6 \times 10^5$}}%
      \put(7178,440){\makebox(0,0){\strut{}$8 \times 10^5$}}%
      \put(8710,440){\makebox(0,0){\strut{}$10^6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$x_F(t)/L$}}}%
      \put(4881,140){\makebox(0,0){\strut{}$t/\tsca$}}%
      \csname LTb\endcsname%
      \put(7807,1353){\makebox(0,0)[r]{\strut{}Simulation, $r_F=0.25L$}}%
      \csname LTb\endcsname%
      \put(7807,1093){\makebox(0,0)[r]{\strut{}Simulation, $r_F=0.5L$}}%
      \csname LTb\endcsname%
      \put(7807,833){\makebox(0,0)[r]{\strut{}Analytic estimate}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bd1_ext_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bdry1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7056.00,9072.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,7351){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,7720){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,8089){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,8457){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,8826){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,7171){\makebox(0,0){\strut{}}}%
      \put(1161,7171){\makebox(0,0){\strut{}}}%
      \put(1530,7171){\makebox(0,0){\strut{}}}%
      \put(1899,7171){\makebox(0,0){\strut{}}}%
      \put(2268,7171){\makebox(0,0){\strut{}}}%
      \put(2636,7171){\makebox(0,0){\strut{}}}%
      \put(3005,7171){\makebox(0,0){\strut{}}}%
      \put(3374,7171){\makebox(0,0){\strut{}}}%
      \put(3743,7171){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,8088){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2267,9006){\makebox(0,0){\strut{}Pressure $p$}}%
      \csname LTb\endcsname%
      \put(842,8679){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,5738){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,6107){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,6476){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,6844){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,7213){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,5558){\makebox(0,0){\strut{}}}%
      \put(1161,5558){\makebox(0,0){\strut{}}}%
      \put(1530,5558){\makebox(0,0){\strut{}}}%
      \put(1899,5558){\makebox(0,0){\strut{}}}%
      \put(2268,5558){\makebox(0,0){\strut{}}}%
      \put(2636,5558){\makebox(0,0){\strut{}}}%
      \put(3005,5558){\makebox(0,0){\strut{}}}%
      \put(3374,5558){\makebox(0,0){\strut{}}}%
      \put(3743,5558){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,6475){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(842,7066){\makebox(0,0)[l]{\strut{}\white{$t=2\times10^5\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,4125){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,4494){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,4863){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,5232){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,5601){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,3945){\makebox(0,0){\strut{}}}%
      \put(1161,3945){\makebox(0,0){\strut{}}}%
      \put(1530,3945){\makebox(0,0){\strut{}}}%
      \put(1899,3945){\makebox(0,0){\strut{}}}%
      \put(2268,3945){\makebox(0,0){\strut{}}}%
      \put(2636,3945){\makebox(0,0){\strut{}}}%
      \put(3005,3945){\makebox(0,0){\strut{}}}%
      \put(3374,3945){\makebox(0,0){\strut{}}}%
      \put(3743,3945){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,4863){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(842,5453){\makebox(0,0)[l]{\strut{}\white{$t=4\times10^5\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,2512){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,2881){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,3250){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,3619){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,3988){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,2332){\makebox(0,0){\strut{}}}%
      \put(1161,2332){\makebox(0,0){\strut{}}}%
      \put(1530,2332){\makebox(0,0){\strut{}}}%
      \put(1899,2332){\makebox(0,0){\strut{}}}%
      \put(2268,2332){\makebox(0,0){\strut{}}}%
      \put(2636,2332){\makebox(0,0){\strut{}}}%
      \put(3005,2332){\makebox(0,0){\strut{}}}%
      \put(3374,2332){\makebox(0,0){\strut{}}}%
      \put(3743,2332){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,3250){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(842,3840){\makebox(0,0)[l]{\strut{}\white{$t=6\times10^5\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,900){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,1269){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,1638){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,2006){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,2375){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,720){\makebox(0,0){\strut{}-2}}%
      \put(1161,720){\makebox(0,0){\strut{}-1.5}}%
      \put(1530,720){\makebox(0,0){\strut{}-1}}%
      \put(1899,720){\makebox(0,0){\strut{}-0.5}}%
      \put(2268,720){\makebox(0,0){\strut{}0}}%
      \put(2636,720){\makebox(0,0){\strut{}0.5}}%
      \put(3005,720){\makebox(0,0){\strut{}1}}%
      \put(3374,720){\makebox(0,0){\strut{}1.5}}%
      \put(3743,720){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,1637){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2267,450){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(842,2228){\makebox(0,0)[l]{\strut{}\white{$t=8\times 10^5\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3852,7351){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,7720){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,8089){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,8457){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,8826){\makebox(0,0)[r]{\strut{} }}%
      \put(3960,7171){\makebox(0,0){\strut{} }}%
      \put(4329,7171){\makebox(0,0){\strut{} }}%
      \put(4698,7171){\makebox(0,0){\strut{} }}%
      \put(5067,7171){\makebox(0,0){\strut{} }}%
      \put(5436,7171){\makebox(0,0){\strut{} }}%
      \put(5804,7171){\makebox(0,0){\strut{} }}%
      \put(6173,7171){\makebox(0,0){\strut{} }}%
      \put(6542,7171){\makebox(0,0){\strut{} }}%
      \put(6911,7171){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5435,9006){\makebox(0,0){\strut{}Deviatoric stress $|\bsig_0|$}}%
      \csname LTb\endcsname%
      \put(4010,8679){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3852,5738){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,6107){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,6476){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,6844){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,7213){\makebox(0,0)[r]{\strut{} }}%
      \put(3960,5558){\makebox(0,0){\strut{} }}%
      \put(4329,5558){\makebox(0,0){\strut{} }}%
      \put(4698,5558){\makebox(0,0){\strut{} }}%
      \put(5067,5558){\makebox(0,0){\strut{} }}%
      \put(5436,5558){\makebox(0,0){\strut{} }}%
      \put(5804,5558){\makebox(0,0){\strut{} }}%
      \put(6173,5558){\makebox(0,0){\strut{} }}%
      \put(6542,5558){\makebox(0,0){\strut{} }}%
      \put(6911,5558){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4010,7066){\makebox(0,0)[l]{\strut{}\white{$t=2\times10^5\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3852,4125){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,4494){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,4863){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,5232){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,5601){\makebox(0,0)[r]{\strut{} }}%
      \put(3960,3945){\makebox(0,0){\strut{} }}%
      \put(4329,3945){\makebox(0,0){\strut{} }}%
      \put(4698,3945){\makebox(0,0){\strut{} }}%
      \put(5067,3945){\makebox(0,0){\strut{} }}%
      \put(5436,3945){\makebox(0,0){\strut{} }}%
      \put(5804,3945){\makebox(0,0){\strut{} }}%
      \put(6173,3945){\makebox(0,0){\strut{} }}%
      \put(6542,3945){\makebox(0,0){\strut{} }}%
      \put(6911,3945){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4010,5453){\makebox(0,0)[l]{\strut{}\white{$t=4\times10^5\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3852,2512){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,2881){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,3250){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,3619){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,3988){\makebox(0,0)[r]{\strut{} }}%
      \put(3960,2332){\makebox(0,0){\strut{} }}%
      \put(4329,2332){\makebox(0,0){\strut{} }}%
      \put(4698,2332){\makebox(0,0){\strut{} }}%
      \put(5067,2332){\makebox(0,0){\strut{} }}%
      \put(5436,2332){\makebox(0,0){\strut{} }}%
      \put(5804,2332){\makebox(0,0){\strut{} }}%
      \put(6173,2332){\makebox(0,0){\strut{} }}%
      \put(6542,2332){\makebox(0,0){\strut{} }}%
      \put(6911,2332){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4010,3840){\makebox(0,0)[l]{\strut{}\white{$t=6\times10^5\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3852,900){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,1269){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,1638){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,2006){\makebox(0,0)[r]{\strut{} }}%
      \put(3852,2375){\makebox(0,0)[r]{\strut{} }}%
      \put(3960,720){\makebox(0,0){\strut{}-2}}%
      \put(4329,720){\makebox(0,0){\strut{}-1.5}}%
      \put(4698,720){\makebox(0,0){\strut{}-1}}%
      \put(5067,720){\makebox(0,0){\strut{}-0.5}}%
      \put(5436,720){\makebox(0,0){\strut{}0}}%
      \put(5804,720){\makebox(0,0){\strut{}0.5}}%
      \put(6173,720){\makebox(0,0){\strut{}1}}%
      \put(6542,720){\makebox(0,0){\strut{}1.5}}%
      \put(6911,720){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5435,450){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(4010,2228){\makebox(0,0)[l]{\strut{}\white{$t=8 \times10^5\tsca$}}}%
    }%
    \gplbacktext
    \put(792,7351){\includegraphics[width=147.55bp,height=73.75bp]{bd1_p_0_im}}%
    \put(792,5738){\includegraphics[width=147.55bp,height=73.75bp]{bd1_p_80_im}}%
    \put(792,4125){\includegraphics[width=147.55bp,height=73.8bp]{bd1_p_160_im}}%
    \put(792,2512){\includegraphics[width=147.55bp,height=73.8bp]{bd1_p_240_im}}%
    \put(792,900){\includegraphics[width=147.55bp,height=73.75bp]{bd1_p_320_im}}%
    \put(3960,7351){\includegraphics[width=147.55bp,height=73.75bp]{bd1_dev_0_im}}%
    \put(3960,5738){\includegraphics[width=147.55bp,height=73.75bp]{bd1_dev_80_im}}%
    \put(3960,4125){\includegraphics[width=147.55bp,height=73.8bp]{bd1_dev_160_im}}%
    \put(3960,2512){\includegraphics[width=147.55bp,height=73.8bp]{bd1_dev_240_im}}%
    \put(3960,900){\includegraphics[width=147.55bp,height=73.75bp]{bd1_dev_320_im}}%
    \put(0,0){\includegraphics{bdry1a_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bdry1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,8064.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,5435){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(672,5930){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(672,6425){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,6920){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(672,7415){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,5235){\makebox(0,0){\strut{}}}%
      \put(1287,5235){\makebox(0,0){\strut{}}}%
      \put(1782,5235){\makebox(0,0){\strut{}}}%
      \put(2277,5235){\makebox(0,0){\strut{}}}%
      \put(2772,5235){\makebox(0,0){\strut{}}}%
      \put(3266,5235){\makebox(0,0){\strut{}}}%
      \put(3761,5235){\makebox(0,0){\strut{}}}%
      \put(4256,5235){\makebox(0,0){\strut{}}}%
      \put(4751,5235){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(212,6425){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,7615){\makebox(0,0){\strut{}Maximum load, $t=4\times10^5\tsca$}}%
      \csname LTb\endcsname%
      \put(859,7257){\makebox(0,0)[l]{\strut{}\white{$\chi$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,3218){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(672,3713){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(672,4208){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,4702){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(672,5197){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,3018){\makebox(0,0){\strut{}}}%
      \put(1287,3018){\makebox(0,0){\strut{}}}%
      \put(1782,3018){\makebox(0,0){\strut{}}}%
      \put(2277,3018){\makebox(0,0){\strut{}}}%
      \put(2772,3018){\makebox(0,0){\strut{}}}%
      \put(3266,3018){\makebox(0,0){\strut{}}}%
      \put(3761,3018){\makebox(0,0){\strut{}}}%
      \put(4256,3018){\makebox(0,0){\strut{}}}%
      \put(4751,3018){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(212,4207){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,5039){\makebox(0,0)[l]{\strut{}\white{$|\vec{E}_0|$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,1000){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(672,1495){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(672,1990){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,2485){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(672,2980){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,800){\makebox(0,0){\strut{}-2}}%
      \put(1287,800){\makebox(0,0){\strut{}-1.5}}%
      \put(1782,800){\makebox(0,0){\strut{}-1}}%
      \put(2277,800){\makebox(0,0){\strut{}-0.5}}%
      \put(2772,800){\makebox(0,0){\strut{}0}}%
      \put(3266,800){\makebox(0,0){\strut{}0.5}}%
      \put(3761,800){\makebox(0,0){\strut{}1}}%
      \put(4256,800){\makebox(0,0){\strut{}1.5}}%
      \put(4751,800){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(212,1990){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,500){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(859,2822){\makebox(0,0)[l]{\strut{}\white{$\det \vec{F}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4920,5435){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,5930){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,6425){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,6920){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,7415){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,5235){\makebox(0,0){\strut{} }}%
      \put(5535,5235){\makebox(0,0){\strut{} }}%
      \put(6030,5235){\makebox(0,0){\strut{} }}%
      \put(6524,5235){\makebox(0,0){\strut{} }}%
      \put(7019,5235){\makebox(0,0){\strut{} }}%
      \put(7514,5235){\makebox(0,0){\strut{} }}%
      \put(8009,5235){\makebox(0,0){\strut{} }}%
      \put(8503,5235){\makebox(0,0){\strut{} }}%
      \put(8998,5235){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,7615){\makebox(0,0){\strut{}Removed load, $t=8\times 10^5\tsca$}}%
      \csname LTb\endcsname%
      \put(5107,7257){\makebox(0,0)[l]{\strut{}\white{$\chi$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4920,3218){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,3713){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,4208){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,4702){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,5197){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,3018){\makebox(0,0){\strut{} }}%
      \put(5535,3018){\makebox(0,0){\strut{} }}%
      \put(6030,3018){\makebox(0,0){\strut{} }}%
      \put(6524,3018){\makebox(0,0){\strut{} }}%
      \put(7019,3018){\makebox(0,0){\strut{} }}%
      \put(7514,3018){\makebox(0,0){\strut{} }}%
      \put(8009,3018){\makebox(0,0){\strut{} }}%
      \put(8503,3018){\makebox(0,0){\strut{} }}%
      \put(8998,3018){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,5039){\makebox(0,0)[l]{\strut{}\white{$|\vec{E}_0|$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4920,1000){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,1495){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,1990){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,2485){\makebox(0,0)[r]{\strut{} }}%
      \put(4920,2980){\makebox(0,0)[r]{\strut{} }}%
      \put(5040,800){\makebox(0,0){\strut{}-2}}%
      \put(5535,800){\makebox(0,0){\strut{}-1.5}}%
      \put(6030,800){\makebox(0,0){\strut{}-1}}%
      \put(6524,800){\makebox(0,0){\strut{}-0.5}}%
      \put(7019,800){\makebox(0,0){\strut{}0}}%
      \put(7514,800){\makebox(0,0){\strut{}0.5}}%
      \put(8009,800){\makebox(0,0){\strut{}1}}%
      \put(8503,800){\makebox(0,0){\strut{}1.5}}%
      \put(8998,800){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,500){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(5107,2822){\makebox(0,0)[l]{\strut{}\white{$\det \vec{F}$}}}%
    }%
    \gplbacktext
    \put(792,5435){\includegraphics[width=197.95bp,height=99bp]{bd1_tem_160_im}}%
    \put(792,3218){\includegraphics[width=197.95bp,height=98.95bp]{bd1_DS_160_im}}%
    \put(792,1000){\includegraphics[width=197.95bp,height=99bp]{bd1_VS_160_im}}%
    \put(5040,5435){\includegraphics[width=197.9bp,height=99bp]{bd1_tem_320_im}}%
    \put(5040,3218){\includegraphics[width=197.9bp,height=98.95bp]{bd1_DS_320_im}}%
    \put(5040,1000){\includegraphics[width=197.9bp,height=99bp]{bd1_VS_320_im}}%
    \put(0,0){\includegraphics{bdry1b_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bdry2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1147,5544){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(1147,6652){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(1147,7761){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1147,8869){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1147,9977){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1489,5344){\makebox(0,0){\strut{}}}%
      \put(1932,5344){\makebox(0,0){\strut{}}}%
      \put(2376,5344){\makebox(0,0){\strut{}}}%
      \put(2819,5344){\makebox(0,0){\strut{}}}%
      \put(3262,5344){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(687,7760){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(1334,9755){\makebox(0,0)[l]{\strut{}\white{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3595,5544){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,6652){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,7761){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,8869){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,9977){\makebox(0,0)[r]{\strut{}}}%
      \put(3937,5344){\makebox(0,0){\strut{}}}%
      \put(4380,5344){\makebox(0,0){\strut{}}}%
      \put(4824,5344){\makebox(0,0){\strut{}}}%
      \put(5267,5344){\makebox(0,0){\strut{}}}%
      \put(5710,5344){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3782,9755){\makebox(0,0)[l]{\strut{}\white{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6043,5544){\makebox(0,0)[r]{\strut{}}}%
      \put(6043,6652){\makebox(0,0)[r]{\strut{}}}%
      \put(6043,7761){\makebox(0,0)[r]{\strut{}}}%
      \put(6043,8869){\makebox(0,0)[r]{\strut{}}}%
      \put(6043,9977){\makebox(0,0)[r]{\strut{}}}%
      \put(6385,5344){\makebox(0,0){\strut{}}}%
      \put(6828,5344){\makebox(0,0){\strut{}}}%
      \put(7271,5344){\makebox(0,0){\strut{}}}%
      \put(7714,5344){\makebox(0,0){\strut{}}}%
      \put(8157,5344){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6229,9755){\makebox(0,0)[l]{\strut{}\white{(c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1147,856){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1147,1965){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1147,3074){\makebox(0,0)[r]{\strut{}0}}%
      \put(1147,4182){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1147,5291){\makebox(0,0)[r]{\strut{}1}}%
      \put(1489,656){\makebox(0,0){\strut{}-0.4}}%
      \put(1932,656){\makebox(0,0){\strut{}-0.2}}%
      \put(2376,656){\makebox(0,0){\strut{}0}}%
      \put(2819,656){\makebox(0,0){\strut{}0.2}}%
      \put(3262,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(687,3073){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2375,356){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(1334,5069){\makebox(0,0)[l]{\strut{}\white{(d)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3595,856){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,1965){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,3074){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,5291){\makebox(0,0)[r]{\strut{}}}%
      \put(3937,656){\makebox(0,0){\strut{}-0.4}}%
      \put(4380,656){\makebox(0,0){\strut{}-0.2}}%
      \put(4824,656){\makebox(0,0){\strut{}0}}%
      \put(5267,656){\makebox(0,0){\strut{}0.2}}%
      \put(5710,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4823,356){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(3782,5069){\makebox(0,0)[l]{\strut{}\white{(e)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6042,856){\makebox(0,0)[r]{\strut{}}}%
      \put(6042,1965){\makebox(0,0)[r]{\strut{}}}%
      \put(6042,3074){\makebox(0,0)[r]{\strut{}}}%
      \put(6042,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(6042,5291){\makebox(0,0)[r]{\strut{}}}%
      \put(6384,656){\makebox(0,0){\strut{}-0.4}}%
      \put(6827,656){\makebox(0,0){\strut{}-0.2}}%
      \put(7271,656){\makebox(0,0){\strut{}0}}%
      \put(7715,656){\makebox(0,0){\strut{}0.2}}%
      \put(8158,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7271,356){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(6229,5069){\makebox(0,0)[l]{\strut{}\white{(f)}}}%
    }%
    \gplbacktext
    \put(1267,5544){\includegraphics[width=110.85bp,height=221.65bp]{bd2_p_0_im}}%
    \put(3715,5544){\includegraphics[width=110.85bp,height=221.65bp]{bd2_p_100_im}}%
    \put(6163,5544){\includegraphics[width=110.8bp,height=221.65bp]{bd2_p_200_im}}%
    \put(1267,856){\includegraphics[width=110.85bp,height=221.75bp]{bd2_p_250_im}}%
    \put(3715,856){\includegraphics[width=110.85bp,height=221.75bp]{bd2_p_300_im}}%
    \put(6162,856){\includegraphics[width=110.9bp,height=221.75bp]{bd2_p_350_im}}%
    \put(0,0){\includegraphics{bdry2a_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bdry2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1147,5544){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(1147,6652){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(1147,7761){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1147,8869){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1147,9977){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1489,5344){\makebox(0,0){\strut{}}}%
      \put(1932,5344){\makebox(0,0){\strut{}}}%
      \put(2376,5344){\makebox(0,0){\strut{}}}%
      \put(2819,5344){\makebox(0,0){\strut{}}}%
      \put(3262,5344){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(687,7760){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(1334,9755){\makebox(0,0)[l]{\strut{}\white{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3595,5544){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,6652){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,7761){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,8869){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,9977){\makebox(0,0)[r]{\strut{}}}%
      \put(3937,5344){\makebox(0,0){\strut{}}}%
      \put(4380,5344){\makebox(0,0){\strut{}}}%
      \put(4824,5344){\makebox(0,0){\strut{}}}%
      \put(5267,5344){\makebox(0,0){\strut{}}}%
      \put(5710,5344){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3782,9755){\makebox(0,0)[l]{\strut{}\white{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6043,5544){\makebox(0,0)[r]{\strut{}}}%
      \put(6043,6652){\makebox(0,0)[r]{\strut{}}}%
      \put(6043,7761){\makebox(0,0)[r]{\strut{}}}%
      \put(6043,8869){\makebox(0,0)[r]{\strut{}}}%
      \put(6043,9977){\makebox(0,0)[r]{\strut{}}}%
      \put(6385,5344){\makebox(0,0){\strut{}}}%
      \put(6828,5344){\makebox(0,0){\strut{}}}%
      \put(7271,5344){\makebox(0,0){\strut{}}}%
      \put(7714,5344){\makebox(0,0){\strut{}}}%
      \put(8157,5344){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6229,9755){\makebox(0,0)[l]{\strut{}\white{(c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1147,856){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1147,1965){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1147,3074){\makebox(0,0)[r]{\strut{}0}}%
      \put(1147,4182){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1147,5291){\makebox(0,0)[r]{\strut{}1}}%
      \put(1489,656){\makebox(0,0){\strut{}-0.4}}%
      \put(1932,656){\makebox(0,0){\strut{}-0.2}}%
      \put(2376,656){\makebox(0,0){\strut{}0}}%
      \put(2819,656){\makebox(0,0){\strut{}0.2}}%
      \put(3262,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(687,3073){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2375,356){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(1334,5069){\makebox(0,0)[l]{\strut{}\white{(d)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3595,856){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,1965){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,3074){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,5291){\makebox(0,0)[r]{\strut{}}}%
      \put(3937,656){\makebox(0,0){\strut{}-0.4}}%
      \put(4380,656){\makebox(0,0){\strut{}-0.2}}%
      \put(4824,656){\makebox(0,0){\strut{}0}}%
      \put(5267,656){\makebox(0,0){\strut{}0.2}}%
      \put(5710,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4823,356){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(3782,5069){\makebox(0,0)[l]{\strut{}\white{(e)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6042,856){\makebox(0,0)[r]{\strut{}}}%
      \put(6042,1965){\makebox(0,0)[r]{\strut{}}}%
      \put(6042,3074){\makebox(0,0)[r]{\strut{}}}%
      \put(6042,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(6042,5291){\makebox(0,0)[r]{\strut{}}}%
      \put(6384,656){\makebox(0,0){\strut{}-0.4}}%
      \put(6827,656){\makebox(0,0){\strut{}-0.2}}%
      \put(7271,656){\makebox(0,0){\strut{}0}}%
      \put(7715,656){\makebox(0,0){\strut{}0.2}}%
      \put(8158,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7271,356){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(6229,5069){\makebox(0,0)[l]{\strut{}\white{(f)}}}%
    }%
    \gplbacktext
    \put(1267,5544){\includegraphics[width=110.85bp,height=221.65bp]{bd2_dev_0_im}}%
    \put(3715,5544){\includegraphics[width=110.85bp,height=221.65bp]{bd2_dev_100_im}}%
    \put(6163,5544){\includegraphics[width=110.8bp,height=221.65bp]{bd2_dev_200_im}}%
    \put(1267,856){\includegraphics[width=110.85bp,height=221.75bp]{bd2_dev_250_im}}%
    \put(3715,856){\includegraphics[width=110.85bp,height=221.75bp]{bd2_dev_300_im}}%
    \put(6162,856){\includegraphics[width=110.9bp,height=221.75bp]{bd2_dev_350_im}}%
    \put(0,0){\includegraphics{bdry2b_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bdry2c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8928.00,5796.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1147,856){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1147,1965){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1147,3074){\makebox(0,0)[r]{\strut{}0}}%
      \put(1147,4182){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1147,5291){\makebox(0,0)[r]{\strut{}1}}%
      \put(1489,656){\makebox(0,0){\strut{}-0.4}}%
      \put(1932,656){\makebox(0,0){\strut{}-0.2}}%
      \put(2376,656){\makebox(0,0){\strut{}0}}%
      \put(2819,656){\makebox(0,0){\strut{}0.2}}%
      \put(3262,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(687,3073){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2375,356){\makebox(0,0){\strut{}$x/L$}}%
      \put(2375,5591){\makebox(0,0){\strut{}Initial, $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3739,856){\makebox(0,0)[r]{\strut{}}}%
      \put(3739,1965){\makebox(0,0)[r]{\strut{}}}%
      \put(3739,3074){\makebox(0,0)[r]{\strut{}}}%
      \put(3739,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(3739,5291){\makebox(0,0)[r]{\strut{}}}%
      \put(4081,656){\makebox(0,0){\strut{}-0.4}}%
      \put(4524,656){\makebox(0,0){\strut{}-0.2}}%
      \put(4968,656){\makebox(0,0){\strut{}0}}%
      \put(5411,656){\makebox(0,0){\strut{}0.2}}%
      \put(5854,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4967,356){\makebox(0,0){\strut{}$x/L$}}%
      \put(4967,5591){\makebox(0,0){\strut{}Maximum load, $t=\trel$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6330,856){\makebox(0,0)[r]{\strut{}}}%
      \put(6330,1965){\makebox(0,0)[r]{\strut{}}}%
      \put(6330,3074){\makebox(0,0)[r]{\strut{}}}%
      \put(6330,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(6330,5291){\makebox(0,0)[r]{\strut{}}}%
      \put(6672,656){\makebox(0,0){\strut{}-0.4}}%
      \put(7115,656){\makebox(0,0){\strut{}-0.2}}%
      \put(7559,656){\makebox(0,0){\strut{}0}}%
      \put(8003,656){\makebox(0,0){\strut{}0.2}}%
      \put(8446,656){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7559,356){\makebox(0,0){\strut{}$x/L$}}%
      \put(7559,5591){\makebox(0,0){\strut{}Post-release, $t=\trel+10\tsca$}}%
    }%
    \gplbacktext
    \put(1267,856){\includegraphics[width=110.85bp,height=221.75bp]{bd2_tem_0_im}}%
    \put(3859,856){\includegraphics[width=110.85bp,height=221.75bp]{bd2_tem_200_im}}%
    \put(6450,856){\includegraphics[width=110.9bp,height=221.75bp]{bd2_tem_400_im}}%
    \put(0,0){\includegraphics{bdry2c_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dev_tran_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9072.00,4788.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(668,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(668,1161){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(668,1682){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(668,2203){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(668,2724){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(668,3245){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(668,3766){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(668,4287){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(788,440){\makebox(0,0){\strut{}$-1$}}%
      \put(1580,440){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2372,440){\makebox(0,0){\strut{}$-0.6$}}%
      \put(3165,440){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3957,440){\makebox(0,0){\strut{}$-0.2$}}%
      \put(4749,440){\makebox(0,0){\strut{}$0$}}%
      \put(5541,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(6333,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(7126,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(7918,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(8710,440){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2593){\rotatebox{-270}{\makebox(0,0){\strut{}$|\bsig_0|/\sY$}}}%
      \put(4749,140){\makebox(0,0){\strut{}$y/L$}}%
      \csname LTb\endcsname%
      \put(4561,4364){\makebox(0,0)[r]{\strut{}$t=5\tsca$}}%
      \csname LTb\endcsname%
      \put(4561,4124){\makebox(0,0)[r]{\strut{}$t=10\tsca$}}%
      \csname LTb\endcsname%
      \put(6184,4364){\makebox(0,0)[r]{\strut{}\strut\strut$t=15\tsca$}}%
      \csname LTb\endcsname%
      \put(6184,4124){\makebox(0,0)[r]{\strut{}$t=20\tsca$}}%
      \csname LTb\endcsname%
      \put(7807,4364){\makebox(0,0)[r]{\strut{}$t=25\tsca$}}%
      \csname LTb\endcsname%
      \put(7807,4124){\makebox(0,0)[r]{\strut{}\strut\strut$t=30\tsca$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dev_tran_comp_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> l2norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9072.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(836,640){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(836,1194){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(836,1747){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(836,2301){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(836,2854){\makebox(0,0)[r]{\strut{}0.001}}%
      \put(836,3408){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(836,3962){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(956,440){\makebox(0,0){\strut{}$0$}}%
      \put(2895,440){\makebox(0,0){\strut{}$50$}}%
      \put(4833,440){\makebox(0,0){\strut{}$100$}}%
      \put(6772,440){\makebox(0,0){\strut{}$150$}}%
      \put(8710,440){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2467){\rotatebox{-270}{\makebox(0,0){\strut{}Non-dimensionalized $L_2$ norm}}}%
      \put(4833,140){\makebox(0,0){\strut{}$t/\tsca$}}%
      \csname LTb\endcsname%
      \put(7807,1543){\makebox(0,0)[r]{\strut{}$||\vv_\ted-\vv_\teq||/U_\text{B}$}}%
      \csname LTb\endcsname%
      \put(7807,1303){\makebox(0,0)[r]{\strut{}$||\bsig_\ted-\bsig_\teq||/\sY$}}%
      \csname LTb\endcsname%
      \put(7807,1063){\makebox(0,0)[r]{\strut{}$||\chi_\ted-\chi_\teq||/\chi_\infty$}}%
      \csname LTb\endcsname%
      \put(7807,823){\makebox(0,0)[r]{\strut{}$||\bxi_\ted-\bxi_\teq||/L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{l2norm_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> l2norm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9072.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(660,1215){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,1790){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,2366){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(660,2941){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(780,440){\makebox(0,0){\strut{}$0$}}%
      \put(1665,440){\makebox(0,0){\strut{}$50$}}%
      \put(2550,440){\makebox(0,0){\strut{}$100$}}%
      \put(3434,440){\makebox(0,0){\strut{}$150$}}%
      \put(4319,440){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(104,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$||\vv_\ted-\vv_\teq||/U_\text{B}$}}}%
      \put(2549,140){\makebox(0,0){\strut{}$t\zeta/10^4\tsca$}}%
      \csname LTb\endcsname%
      \put(3416,1403){\makebox(0,0)[r]{\strut{}$\zeta=10^4$}}%
      \csname LTb\endcsname%
      \put(3416,1203){\makebox(0,0)[r]{\strut{}$\zeta=5\times10^3$}}%
      \csname LTb\endcsname%
      \put(3416,1003){\makebox(0,0)[r]{\strut{}$\zeta=2.5\times 10^3$}}%
      \csname LTb\endcsname%
      \put(3416,803){\makebox(0,0)[r]{\strut{}$\zeta=1.25 \times 10^3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5180,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(5180,1215){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(5180,1790){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(5180,2366){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(5180,2941){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(5300,440){\makebox(0,0){\strut{}$0$}}%
      \put(6207,440){\makebox(0,0){\strut{}$50$}}%
      \put(7113,440){\makebox(0,0){\strut{}$100$}}%
      \put(8020,440){\makebox(0,0){\strut{}$150$}}%
      \put(8926,440){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4624,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$||\bsig_\ted-\bsig_\teq||/\sY$}}}%
      \put(7113,140){\makebox(0,0){\strut{}$t\zeta/10^4\tsca$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{l2norm2_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> l2norm3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9072.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,960){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(660,1375){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(660,1791){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,2206){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,2621){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(660,3037){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(780,440){\makebox(0,0){\strut{}$0$}}%
      \put(1222,440){\makebox(0,0){\strut{}$200$}}%
      \put(1665,440){\makebox(0,0){\strut{}$400$}}%
      \put(2107,440){\makebox(0,0){\strut{}$600$}}%
      \put(2550,440){\makebox(0,0){\strut{}$800$}}%
      \put(2992,440){\makebox(0,0){\strut{}$1000$}}%
      \put(3434,440){\makebox(0,0){\strut{}$1200$}}%
      \put(3877,440){\makebox(0,0){\strut{}$1400$}}%
      \put(4319,440){\makebox(0,0){\strut{}$1600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(104,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$||\vv_\ted-\vv_\teq||/U_\text{B}$}}}%
      \put(2549,140){\makebox(0,0){\strut{}$t/\tsca$}}%
      \csname LTb\endcsname%
      \put(3416,1543){\makebox(0,0)[r]{\strut{}$200\tsca/\zeta$}}%
      \csname LTb\endcsname%
      \put(3416,1303){\makebox(0,0)[r]{\strut{}$50\tsca/\zeta$}}%
      \csname LTb\endcsname%
      \put(3416,1063){\makebox(0,0)[r]{\strut{}$12.5\tsca/\zeta$}}%
      \csname LTb\endcsname%
      \put(3416,823){\makebox(0,0)[r]{\strut{}$3.125\tsca/\zeta$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5180,960){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(5180,1375){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(5180,1791){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(5180,2206){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(5180,2621){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(5180,3037){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(5300,440){\makebox(0,0){\strut{}$0$}}%
      \put(5753,440){\makebox(0,0){\strut{}$200$}}%
      \put(6207,440){\makebox(0,0){\strut{}$400$}}%
      \put(6660,440){\makebox(0,0){\strut{}$600$}}%
      \put(7113,440){\makebox(0,0){\strut{}$800$}}%
      \put(7566,440){\makebox(0,0){\strut{}$1000$}}%
      \put(8020,440){\makebox(0,0){\strut{}$1200$}}%
      \put(8473,440){\makebox(0,0){\strut{}$1400$}}%
      \put(8926,440){\makebox(0,0){\strut{}$1600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4624,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$||\bsig_\ted-\bsig_\teq||/\sY$}}}%
      \put(7113,140){\makebox(0,0){\strut{}$t/\tsca$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{l2norm3_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> l2norm4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9072.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(660,1215){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,1790){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,2366){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(660,2941){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(780,440){\makebox(0,0){\strut{}$0$}}%
      \put(1665,440){\makebox(0,0){\strut{}$50$}}%
      \put(2550,440){\makebox(0,0){\strut{}$100$}}%
      \put(3434,440){\makebox(0,0){\strut{}$150$}}%
      \put(4319,440){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(104,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$||\vv_\ted-\vv_\teq||/U_\text{B}$}}}%
      \put(2549,140){\makebox(0,0){\strut{}$t/\tsca$}}%
      \csname LTb\endcsname%
      \put(3416,1203){\makebox(0,0)[r]{\strut{}600~K}}%
      \csname LTb\endcsname%
      \put(3416,1003){\makebox(0,0)[r]{\strut{}630~K}}%
      \csname LTb\endcsname%
      \put(3416,803){\makebox(0,0)[r]{\strut{}660~K}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5180,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(5180,1215){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(5180,1790){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(5180,2366){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(5180,2941){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(5300,440){\makebox(0,0){\strut{}$0$}}%
      \put(6207,440){\makebox(0,0){\strut{}$50$}}%
      \put(7113,440){\makebox(0,0){\strut{}$100$}}%
      \put(8020,440){\makebox(0,0){\strut{}$150$}}%
      \put(8926,440){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4624,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$||\bsig_\ted-\bsig_\teq||/\sY$}}}%
      \put(7113,140){\makebox(0,0){\strut{}$t/\tsca$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{l2norm4_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> l2norm5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9072.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,640){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(660,1113){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(660,1585){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,2058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,2530){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(660,3003){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(780,440){\makebox(0,0){\strut{}$0$}}%
      \put(1665,440){\makebox(0,0){\strut{}$50$}}%
      \put(2550,440){\makebox(0,0){\strut{}$100$}}%
      \put(3434,440){\makebox(0,0){\strut{}$150$}}%
      \put(4319,440){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(104,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$||\vv_\ted-\vv_\teq||/U_\text{B}$}}}%
      \put(2549,140){\makebox(0,0){\strut{}$t\zeta/10^4\tsca$}}%
      \csname LTb\endcsname%
      \put(3416,3124){\makebox(0,0)[r]{\strut{}$\zeta=10^4$}}%
      \csname LTb\endcsname%
      \put(3416,2924){\makebox(0,0)[r]{\strut{}$\zeta=5\times 10^3$}}%
      \csname LTb\endcsname%
      \put(3416,2724){\makebox(0,0)[r]{\strut{}$\zeta=2.5\times 10^3$}}%
      \csname LTb\endcsname%
      \put(3416,2524){\makebox(0,0)[r]{\strut{}$\zeta=1.25\times 10^3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5180,640){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(5180,1113){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(5180,1585){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(5180,2058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(5180,2530){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(5180,3003){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(5300,440){\makebox(0,0){\strut{}$0$}}%
      \put(6207,440){\makebox(0,0){\strut{}$50$}}%
      \put(7113,440){\makebox(0,0){\strut{}$100$}}%
      \put(8020,440){\makebox(0,0){\strut{}$150$}}%
      \put(8926,440){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4624,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$||\bsig_\ted-\bsig_\teq||/\sY$}}}%
      \put(7113,140){\makebox(0,0){\strut{}$t\zeta/10^4\tsca$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{l2norm5_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> qline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,1899){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,2146){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,2394){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,2641){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,2888){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,1719){\makebox(0,0){\strut{}}}%
      \put(1287,1719){\makebox(0,0){\strut{}}}%
      \put(1782,1719){\makebox(0,0){\strut{}}}%
      \put(2277,1719){\makebox(0,0){\strut{}}}%
      \put(2772,1719){\makebox(0,0){\strut{}}}%
      \put(3266,1719){\makebox(0,0){\strut{}}}%
      \put(3761,1719){\makebox(0,0){\strut{}}}%
      \put(4256,1719){\makebox(0,0){\strut{}}}%
      \put(4751,1719){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,2393){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,2740){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,715){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,963){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,1210){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,1458){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,1705){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,535){\makebox(0,0){\strut{}-4}}%
      \put(1287,535){\makebox(0,0){\strut{}-3}}%
      \put(1782,535){\makebox(0,0){\strut{}-2}}%
      \put(2277,535){\makebox(0,0){\strut{}-1}}%
      \put(2772,535){\makebox(0,0){\strut{}0}}%
      \put(3266,535){\makebox(0,0){\strut{}1}}%
      \put(3761,535){\makebox(0,0){\strut{}2}}%
      \put(4256,535){\makebox(0,0){\strut{}3}}%
      \put(4751,535){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,1210){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,265){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(859,1557){\makebox(0,0)[l]{\strut{}\white{$t=120\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,1899){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,2146){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,2394){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,2641){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,2888){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,1719){\makebox(0,0){\strut{}}}%
      \put(5535,1719){\makebox(0,0){\strut{}}}%
      \put(6030,1719){\makebox(0,0){\strut{}}}%
      \put(6524,1719){\makebox(0,0){\strut{}}}%
      \put(7019,1719){\makebox(0,0){\strut{}}}%
      \put(7514,1719){\makebox(0,0){\strut{}}}%
      \put(8009,1719){\makebox(0,0){\strut{}}}%
      \put(8503,1719){\makebox(0,0){\strut{}}}%
      \put(8998,1719){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,2740){\makebox(0,0)[l]{\strut{}\white{$t=80\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,715){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,963){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1210){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1458){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1705){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,535){\makebox(0,0){\strut{}-4}}%
      \put(5535,535){\makebox(0,0){\strut{}-3}}%
      \put(6030,535){\makebox(0,0){\strut{}-2}}%
      \put(6524,535){\makebox(0,0){\strut{}-1}}%
      \put(7019,535){\makebox(0,0){\strut{}0}}%
      \put(7514,535){\makebox(0,0){\strut{}1}}%
      \put(8009,535){\makebox(0,0){\strut{}2}}%
      \put(8503,535){\makebox(0,0){\strut{}3}}%
      \put(8998,535){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,265){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(5107,1557){\makebox(0,0)[l]{\strut{}\white{$t=200\tsca$}}}%
    }%
    \gplbacktext
    \put(792,1899){\includegraphics[width=197.95bp,height=49.45bp]{qline_tem_0_im}}%
    \put(792,715){\includegraphics[width=197.95bp,height=49.5bp]{qline_tem_240_im}}%
    \put(5040,1899){\includegraphics[width=197.9bp,height=49.45bp]{qline_tem_160_im}}%
    \put(5040,715){\includegraphics[width=197.9bp,height=49.5bp]{qline_tem_400_im}}%
    \put(0,0){\includegraphics{qline_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> qline_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,1663.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,539){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,787){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,1034){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,1282){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,1529){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,359){\makebox(0,0){\strut{}$-4$}}%
      \put(1287,359){\makebox(0,0){\strut{}$-3$}}%
      \put(1782,359){\makebox(0,0){\strut{}$-2$}}%
      \put(2277,359){\makebox(0,0){\strut{}$-1$}}%
      \put(2772,359){\makebox(0,0){\strut{}$0$}}%
      \put(3266,359){\makebox(0,0){\strut{}$1$}}%
      \put(3761,359){\makebox(0,0){\strut{}$2$}}%
      \put(4256,359){\makebox(0,0){\strut{}$3$}}%
      \put(4751,359){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,1034){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,89){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(859,1381){\makebox(0,0)[l]{\strut{}\white{$\chi_0=630\text{~K}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,539){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,787){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1034){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1282){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1529){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,359){\makebox(0,0){\strut{}$-4$}}%
      \put(5535,359){\makebox(0,0){\strut{}$-3$}}%
      \put(6030,359){\makebox(0,0){\strut{}$-2$}}%
      \put(6524,359){\makebox(0,0){\strut{}$-1$}}%
      \put(7019,359){\makebox(0,0){\strut{}$0$}}%
      \put(7514,359){\makebox(0,0){\strut{}$1$}}%
      \put(8009,359){\makebox(0,0){\strut{}$2$}}%
      \put(8503,359){\makebox(0,0){\strut{}$3$}}%
      \put(8998,359){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,89){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(5107,1381){\makebox(0,0)[l]{\strut{}\white{$\chi_0=660\text{~K}$}}}%
    }%
    \gplbacktext
    \put(792,539){\includegraphics[width=197.95bp,height=49.5bp]{qline2_tem_400_im}}%
    \put(5040,539){\includegraphics[width=197.9bp,height=49.5bp]{qline3_tem_400_im}}%
    \put(0,0){\includegraphics{qline_comp_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> qsin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,5796.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,4671){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,4918){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,5166){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,5413){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,5660){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,4491){\makebox(0,0){\strut{}}}%
      \put(1287,4491){\makebox(0,0){\strut{}}}%
      \put(1782,4491){\makebox(0,0){\strut{}}}%
      \put(2277,4491){\makebox(0,0){\strut{}}}%
      \put(2772,4491){\makebox(0,0){\strut{}}}%
      \put(3266,4491){\makebox(0,0){\strut{}}}%
      \put(3761,4491){\makebox(0,0){\strut{}}}%
      \put(4256,4491){\makebox(0,0){\strut{}}}%
      \put(4751,4491){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,5165){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,5840){\makebox(0,0){\strut{}Effective temperature $\chi$}}%
      \csname LTb\endcsname%
      \put(859,5512){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,3486){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,3734){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,3981){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,4229){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,4476){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,3306){\makebox(0,0){\strut{}}}%
      \put(1287,3306){\makebox(0,0){\strut{}}}%
      \put(1782,3306){\makebox(0,0){\strut{}}}%
      \put(2277,3306){\makebox(0,0){\strut{}}}%
      \put(2772,3306){\makebox(0,0){\strut{}}}%
      \put(3266,3306){\makebox(0,0){\strut{}}}%
      \put(3761,3306){\makebox(0,0){\strut{}}}%
      \put(4256,3306){\makebox(0,0){\strut{}}}%
      \put(4751,3306){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,3981){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,4328){\makebox(0,0)[l]{\strut{}\white{$t=7.5\times10^5\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,2302){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,2549){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,2797){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,3291){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,2122){\makebox(0,0){\strut{}}}%
      \put(1287,2122){\makebox(0,0){\strut{}}}%
      \put(1782,2122){\makebox(0,0){\strut{}}}%
      \put(2277,2122){\makebox(0,0){\strut{}}}%
      \put(2772,2122){\makebox(0,0){\strut{}}}%
      \put(3266,2122){\makebox(0,0){\strut{}}}%
      \put(3761,2122){\makebox(0,0){\strut{}}}%
      \put(4256,2122){\makebox(0,0){\strut{}}}%
      \put(4751,2122){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,2796){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \csname LTb\endcsname%
      \put(859,3143){\makebox(0,0)[l]{\strut{}\white{$t=1.5\times 10^6\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(684,1117){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(684,1365){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(684,1612){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,1860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(684,2107){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,937){\makebox(0,0){\strut{}-4}}%
      \put(1287,937){\makebox(0,0){\strut{}-3}}%
      \put(1782,937){\makebox(0,0){\strut{}-2}}%
      \put(2277,937){\makebox(0,0){\strut{}-1}}%
      \put(2772,937){\makebox(0,0){\strut{}0}}%
      \put(3266,937){\makebox(0,0){\strut{}1}}%
      \put(3761,937){\makebox(0,0){\strut{}2}}%
      \put(4256,937){\makebox(0,0){\strut{}3}}%
      \put(4751,937){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(270,1612){\rotatebox{-270}{\makebox(0,0){\strut{}$y/L$}}}%
      \put(2771,667){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(859,1959){\makebox(0,0)[l]{\strut{}\white{$t=3\times 10^6\tsca$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,4671){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,4918){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,5166){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,5413){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,5660){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,4491){\makebox(0,0){\strut{}}}%
      \put(5535,4491){\makebox(0,0){\strut{}}}%
      \put(6030,4491){\makebox(0,0){\strut{}}}%
      \put(6524,4491){\makebox(0,0){\strut{}}}%
      \put(7019,4491){\makebox(0,0){\strut{}}}%
      \put(7514,4491){\makebox(0,0){\strut{}}}%
      \put(8009,4491){\makebox(0,0){\strut{}}}%
      \put(8503,4491){\makebox(0,0){\strut{}}}%
      \put(8998,4491){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,5840){\makebox(0,0){\strut{}Pressure $p$}}%
      \csname LTb\endcsname%
      \put(5107,5512){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,3486){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,3734){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,3981){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,4229){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,4476){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,3306){\makebox(0,0){\strut{}}}%
      \put(5535,3306){\makebox(0,0){\strut{}}}%
      \put(6030,3306){\makebox(0,0){\strut{}}}%
      \put(6524,3306){\makebox(0,0){\strut{}}}%
      \put(7019,3306){\makebox(0,0){\strut{}}}%
      \put(7514,3306){\makebox(0,0){\strut{}}}%
      \put(8009,3306){\makebox(0,0){\strut{}}}%
      \put(8503,3306){\makebox(0,0){\strut{}}}%
      \put(8998,3306){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,4328){\makebox(0,0)[l]{\strut{}$t=7.5\times10^5\tsca$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,2302){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,2549){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,2797){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,3044){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,3291){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,2122){\makebox(0,0){\strut{}}}%
      \put(5535,2122){\makebox(0,0){\strut{}}}%
      \put(6030,2122){\makebox(0,0){\strut{}}}%
      \put(6524,2122){\makebox(0,0){\strut{}}}%
      \put(7019,2122){\makebox(0,0){\strut{}}}%
      \put(7514,2122){\makebox(0,0){\strut{}}}%
      \put(8009,2122){\makebox(0,0){\strut{}}}%
      \put(8503,2122){\makebox(0,0){\strut{}}}%
      \put(8998,2122){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5107,3143){\makebox(0,0)[l]{\strut{}$t=1.5\times10^6\tsca$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4932,1117){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1365){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1612){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,1860){\makebox(0,0)[r]{\strut{}}}%
      \put(4932,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,937){\makebox(0,0){\strut{}-4}}%
      \put(5535,937){\makebox(0,0){\strut{}-3}}%
      \put(6030,937){\makebox(0,0){\strut{}-2}}%
      \put(6524,937){\makebox(0,0){\strut{}-1}}%
      \put(7019,937){\makebox(0,0){\strut{}0}}%
      \put(7514,937){\makebox(0,0){\strut{}1}}%
      \put(8009,937){\makebox(0,0){\strut{}2}}%
      \put(8503,937){\makebox(0,0){\strut{}3}}%
      \put(8998,937){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7019,667){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%
      \put(5107,1959){\makebox(0,0)[l]{\strut{}\white{$t=3\times10^6\tsca$}}}%
    }%
    \gplbacktext
    \put(792,4671){\includegraphics[width=197.95bp,height=49.45bp]{qsin_tem_0_im}}%
    \put(792,3486){\includegraphics[width=197.95bp,height=49.5bp]{qsin_tem_150_im}}%
    \put(792,2302){\includegraphics[width=197.95bp,height=49.45bp]{qsin_tem_300_im}}%
    \put(792,1117){\includegraphics[width=197.95bp,height=49.5bp]{qsin_tem_600_im}}%
    \put(5040,4671){\includegraphics[width=197.9bp,height=49.45bp]{qsin_p_0_im}}%
    \put(5040,3486){\includegraphics[width=197.9bp,height=49.5bp]{qsin_p_150_im}}%
    \put(5040,2302){\includegraphics[width=197.9bp,height=49.45bp]{qsin_p_300_im}}%
    \put(5040,1117){\includegraphics[width=197.9bp,height=49.5bp]{qsin_p_600_im}}%
    \put(0,0){\includegraphics{qsin_}}%
    \gplfronttext
  \end{picture}%
\endgroup

